Air shower genealogy for muon production

Measurements of the muon content of extensive air showers at the highest energies show discrepancies compared to simulations as large as the differences between proton and iron. This so-called muon puzzle is commonly attributed to a lack of understanding of the hadronic interactions in the shower development. Furthermore, measurements of the fluctuations of muon numbers suggest that the discrepancy is likely a cumulative effect of interactions of all energies in the cascade. A feature of the air shower simulation code CORSIKA 8 allows us to access all previous generations of final-state muons up to the first interaction. With this technique, we study the influence of interactions happening at any intermediate stage in the cascade on muons depending on their lateral distance in a quantitative way and compare our results with predictions of the Heitler-Matthews model.

==> figures/EdNint_dE_p_1e19_sib+HSA_60deg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.950000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753905in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{0.753905in}{2.302148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753905in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334166in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334166in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914427in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914427in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494688in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494688in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846830in,y=0.292703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392986in, y=0.498745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{0.865443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392986in, y=0.818013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{1.184711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479792in, y=1.137280in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{1.503979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479792in, y=1.456548in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{1.823247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479792in, y=1.775816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753905in}{2.142515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479792in, y=2.095084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337431in,y=1.424162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E \frac{\mathrm{d} N_{\mathrm{int}}}{\mathrm{d} E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295488in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{1.295488in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976725in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{2.151907in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{2.128163in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{2.107947in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{2.089724in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{2.073368in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{2.045720in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.985778in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.954282in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.932639in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.856914in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.518471in}{1.749159in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.698063in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.658488in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.545956in}}%
\pgfpathlineto{\pgfqpoint{1.943996in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{2.098732in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{1.282836in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.240421in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.169132in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.142120in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.125185in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.099427in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.916050in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{2.872413in}{0.843148in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{1.025077in}}%
\pgfpathlineto{\pgfqpoint{2.891814in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.891814in}{0.541175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918717in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.918868in}{1.796076in}}%
\pgfpathlineto{\pgfqpoint{0.938210in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.954918in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{1.960133in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.131631in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.980577in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.977838in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.965117in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.934005in}}%
\pgfpathlineto{\pgfqpoint{1.363735in}{1.924359in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.880185in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{1.537813in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.778475in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{1.329736in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.226465in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.152596in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.997313in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.832859in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.853086in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.853086in}{0.541175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957432in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.534772in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.605252in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.690530in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{1.729801in}}%
\pgfpathlineto{\pgfqpoint{1.131631in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{1.748457in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.776932in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{1.325051in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.770219in}}%
\pgfpathlineto{\pgfqpoint{1.363735in}{1.766816in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.762466in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{1.757212in}}%
\pgfpathlineto{\pgfqpoint{1.421761in}{1.751124in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{1.460445in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{1.518471in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{1.557155in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.644721in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.535412in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{2.098732in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.232965in}}%
\pgfpathlineto{\pgfqpoint{2.253468in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.202687in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.146104in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.103235in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.082216in}}%
\pgfpathlineto{\pgfqpoint{2.466231in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{0.993593in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{0.541175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305609in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.397668in}}%
\pgfpathlineto{\pgfqpoint{1.460445in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{1.499129in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{1.847286in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{1.866628in}{1.399159in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{1.982680in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{2.060048in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{2.137416in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{1.221519in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{2.253468in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.138638in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.028129in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.006957in}}%
\pgfpathlineto{\pgfqpoint{2.466231in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{0.980074in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.900161in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.817389in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833751in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.833751in}{0.541175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976725in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{2.151907in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{2.128163in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{2.107947in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{2.089724in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{2.073368in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{2.045720in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.985778in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.954282in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.932639in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.856914in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{1.518471in}{1.749159in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.698063in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.658488in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.545956in}}%
\pgfpathlineto{\pgfqpoint{1.943996in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{2.098732in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{1.282836in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.240421in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.169132in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.142120in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.125185in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.099427in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.916050in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{2.872413in}{0.843148in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{1.025077in}}%
\pgfpathlineto{\pgfqpoint{2.891814in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.891814in}{0.541175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918717in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.918868in}{1.796076in}}%
\pgfpathlineto{\pgfqpoint{0.938210in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.954918in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{1.960133in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{1.980310in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.131631in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.980577in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.977838in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.965117in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.934005in}}%
\pgfpathlineto{\pgfqpoint{1.363735in}{1.924359in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.880185in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{1.537813in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.778475in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{1.329736in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.226465in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.152596in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.997313in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.832859in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.853086in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.853086in}{0.541175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957432in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.534772in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.605252in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.690530in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{1.112288in}{1.729801in}}%
\pgfpathlineto{\pgfqpoint{1.131631in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{1.150973in}{1.748457in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{1.189657in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.228341in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{1.267025in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.776932in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{1.325051in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.770219in}}%
\pgfpathlineto{\pgfqpoint{1.363735in}{1.766816in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.762466in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{1.757212in}}%
\pgfpathlineto{\pgfqpoint{1.421761in}{1.751124in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{1.460445in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{1.518471in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{1.557155in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.644721in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.535412in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{2.098732in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.232965in}}%
\pgfpathlineto{\pgfqpoint{2.253468in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.202687in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.146104in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.103235in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.082216in}}%
\pgfpathlineto{\pgfqpoint{2.466231in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{0.993593in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{0.541175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753905in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305609in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{1.441103in}{1.397668in}}%
\pgfpathlineto{\pgfqpoint{1.460445in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{1.499129in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{1.595839in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.429189in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{1.808602in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{1.847286in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{1.866628in}{1.399159in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{1.982680in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{2.060048in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{2.079390in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{2.137416in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{1.221519in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{2.253468in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.138638in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{2.330837in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{2.369521in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{2.388863in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{2.408205in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{1.028129in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.006957in}}%
\pgfpathlineto{\pgfqpoint{2.466231in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{2.485573in}{0.980074in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{2.524257in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{2.543599in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.900161in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{2.659651in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{2.678993in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{0.817389in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{2.756361in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{2.814387in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.833751in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{2.833751in}{0.541175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753905in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{0.753905in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939754in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753905in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753905in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236942in, y=2.167168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{19}\,\)eV p 60°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901643in, y=2.047239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834892in}{0.604023in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{0.604023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649381in}{0.604023in}}{\pgfqpoint{1.649381in}{0.627161in}}%
\pgfpathlineto{\pgfqpoint{1.649381in}{1.271463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649381in}{1.294602in}}{\pgfqpoint{1.626242in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.834892in}{1.294602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811753in}{1.294602in}}{\pgfqpoint{0.811753in}{1.271463in}}%
\pgfpathlineto{\pgfqpoint{0.811753in}{0.627161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811753in}{0.604023in}}{\pgfqpoint{0.834892in}{0.604023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858030in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{1.207831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181975in,y=1.167338in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont nucleons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858030in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{1.043892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181975in,y=1.003399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \pi^\pm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858030in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{0.879953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181975in,y=0.839460in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle K^{\pm,0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858030in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{0.716015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181975in,y=0.675521in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont hyperons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614151in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{3.614151in}{2.302148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614151in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194412in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194412in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774673in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774673in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354934in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.354934in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707076in,y=0.292703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=0.498745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{0.897370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=0.849939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{1.248565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=1.201134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{1.599759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=1.552329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{1.950954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=1.903523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614151in}{2.302148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363765in, y=2.254718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308209in,y=1.424162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fraction of total \(\displaystyle \frac{\mathrm{d} N_{\mathrm{int}}}{\mathrm{d} E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{2.177169in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{1.908103in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{1.618089in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{1.344663in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.932288in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.910717in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.908794in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.906847in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.911910in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{1.387717in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{1.745146in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{2.302148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.931965in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{1.452591in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{1.639741in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{1.746964in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{1.703902in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{1.586573in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{1.552488in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{1.539896in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{1.519066in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{1.487707in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{1.481034in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.474882in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{1.431951in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.611211in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.547368in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{0.569899in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{0.581512in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.731103in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.748731in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.776567in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.808619in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.855500in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.875316in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.882209in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.898445in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.546467in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.546614in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.546843in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.547201in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.552210in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.560558in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.643878in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.661979in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.683702in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.684172in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.693198in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.686523in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155734in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.155734in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{2.177169in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{1.908103in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{1.618089in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{1.344663in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.932288in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.910717in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.908794in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.906847in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.911910in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{1.387717in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{1.745146in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.931965in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{1.452591in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{1.639741in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{1.746964in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{1.703902in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{1.586573in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{1.552488in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{1.539896in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{1.519066in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{1.487707in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{1.481034in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{1.474882in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{1.431951in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.611211in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.547368in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{0.569899in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{0.581512in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.731103in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.748731in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.776567in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.808619in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.855500in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.875316in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.882209in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.898445in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614151in}{0.546175in}}{\pgfqpoint{2.185849in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790437in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.829121in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.867805in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.906489in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.983857in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.022541in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.138593in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{0.546467in}}%
\pgfpathlineto{\pgfqpoint{4.215962in}{0.546614in}}%
\pgfpathlineto{\pgfqpoint{4.254646in}{0.546843in}}%
\pgfpathlineto{\pgfqpoint{4.293330in}{0.547201in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{4.448066in}{0.552210in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{4.525434in}{0.560558in}}%
\pgfpathlineto{\pgfqpoint{4.564118in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{4.602802in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{4.641486in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{4.680170in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{4.757538in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{0.643878in}}%
\pgfpathlineto{\pgfqpoint{4.834907in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{0.661979in}}%
\pgfpathlineto{\pgfqpoint{4.912275in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{5.067011in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{5.105695in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{5.144379in}{0.683702in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{0.684172in}}%
\pgfpathlineto{\pgfqpoint{5.221747in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{5.260431in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{5.299115in}{0.693198in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{0.686523in}}%
\pgfpathlineto{\pgfqpoint{5.415168in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{5.531220in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{5.608588in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{5.685956in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.763324in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614151in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{3.614151in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800000in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614151in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614151in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eta_rBins_sib23d+HSA_2by2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964615in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964615in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395385in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395385in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=2.757398in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.345318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.297887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.632335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.014214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.966783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.348662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430169in, y=4.301232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.683110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430169in, y=4.635680in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374613in,y=3.880435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010998in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.011148in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.011330in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.011961in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.013823in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.023969in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.031589in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.040119in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.074591in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.082511in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.093085in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.113227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.190979in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.278439in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.304788in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.411319in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.510177in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.565187in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.749567in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.812785in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.937243in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.987876in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{4.043078in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{4.085534in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{4.173176in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{4.225885in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.238375in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{4.239177in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{4.223252in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{4.211362in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{4.174985in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{4.163736in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{4.150530in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{4.163201in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{4.182894in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{4.187571in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{4.197331in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{4.198990in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{4.189219in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{4.175220in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{4.145639in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{4.105409in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{4.070123in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{4.024777in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.971019in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.914147in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.808247in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.745628in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.688938in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.566428in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.398316in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.348389in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{3.179164in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{3.154805in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.065847in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.054096in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.043469in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.036202in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.018201in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.016007in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.011458in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.011094in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.010923in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010912in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.010904in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010998in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.011148in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.011330in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.011961in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.013823in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.023969in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.031589in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.040119in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.074591in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.082511in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.093085in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.113227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.190979in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.278439in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.304788in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.411319in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.510177in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.565187in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.749567in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.812785in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.937243in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.987876in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{4.043078in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{4.085534in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{4.173176in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{4.225885in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.238375in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{4.239177in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{4.223252in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{4.211362in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{4.174985in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{4.163736in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{4.150530in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{4.163201in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{4.182894in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{4.187571in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{4.197331in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{4.198990in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{4.189219in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{4.175220in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{4.145639in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{4.105409in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{4.070123in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{4.024777in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.971019in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.914147in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.808247in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.745628in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.688938in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.566428in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.398316in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.348389in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{3.179164in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{3.154805in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.065847in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.054096in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.043469in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.036202in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.018201in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.016007in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.011458in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.011094in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.010923in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010912in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.010904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=4.612285in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{7} - 1.58 \times 10^{7}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=4.454754in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{3} - 5.46 \times 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624545in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624545in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315455in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315455in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=2.757398in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.545987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=3.498556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{4.081104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=4.033673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{4.616221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=4.568790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342083in,y=3.880435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.011640in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.013845in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.016135in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.019153in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.024033in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.032317in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.044967in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.084502in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.105114in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.134867in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.302466in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.349192in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.561676in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.616558in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.675806in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.806910in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.927482in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.983413in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{4.084486in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{4.143134in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{4.141336in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{4.146709in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{4.116935in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{4.111263in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{4.126717in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{4.136499in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{4.149620in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{4.151718in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{4.146902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.125262in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{4.091057in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{4.050024in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{4.000858in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.940903in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.801751in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.734519in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.673088in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{3.479996in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{3.259528in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.134460in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.108432in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.056462in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.037326in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.029278in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.023884in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.019239in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.015857in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.014316in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.011233in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.011019in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.010924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.011640in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.013845in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.016135in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.019153in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.024033in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.032317in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.044967in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.084502in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.105114in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.134867in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.302466in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.349192in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.561676in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.616558in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.675806in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.806910in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.927482in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.983413in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{4.084486in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{4.143134in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{4.141336in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{4.146709in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{4.116935in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{4.111263in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{4.126717in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{4.136499in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{4.149620in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{4.151718in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{4.146902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.125262in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{4.091057in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{4.050024in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{4.000858in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.940903in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.801751in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.734519in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.673088in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{3.479996in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{3.259528in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.134460in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.108432in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.056462in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.037326in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.029278in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.023884in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.019239in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.015857in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.014316in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.011233in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.011019in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.010924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=4.612285in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{5} - 1.58 \times 10^{5}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=4.454754in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{2} - 5.46 \times 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098750in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098750in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261250in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261250in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.496528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.285117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=1.237687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.820234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=1.772804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.355351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=2.307921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552083in,y=1.619565in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.751841in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.052619in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.025633in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{2.038433in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{2.027860in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.401045in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.186784in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.750413in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.751841in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.052619in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.025633in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{2.038433in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{2.027860in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.401045in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.186784in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.750413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=2.351416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{3} - 1.58 \times 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=2.193884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{1} - 5.46 \times 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805714in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805714in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134286in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134286in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.496528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.084448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.037018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.418896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.371466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.753344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.705914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{2.087793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=2.040362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{2.422241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=2.374810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234058in,y=1.619565in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.855793in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.882308in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{2.019886in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.787351in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750570in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.855793in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.882308in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{2.019886in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.787351in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=2.351416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{2} - 1.58 \times 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=2.193884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 1.37 \times 10^{1} - 1.73 \times 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.545987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=3.498556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{4.081104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=4.033673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{4.616221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=4.568790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807917in,y=3.880435in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=4.791667in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010992in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011059in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011123in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011284in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012562in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013626in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.014328in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.015309in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.016395in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.017696in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.026026in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.028700in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.032850in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.050671in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.060270in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.119617in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.232217in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.269166in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.316531in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.360518in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.469233in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.540478in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.619550in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.677869in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.888625in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.025607in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.088407in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.149982in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.190589in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.111793in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.980242in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.865472in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.773109in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.767432in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.504511in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.383858in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.212465in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.057206in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.049031in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016850in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013573in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010890in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010964in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011023in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011399in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011726in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011927in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012210in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013645in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.015379in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.016498in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.019523in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.021429in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.026305in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.030092in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.039380in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.046469in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.135059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.190344in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.220466in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.346768in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.455947in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.664536in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.781775in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.960235in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.127983in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.162476in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.204986in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.235385in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.129512in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.998425in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.880265in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.787944in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.687156in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.602177in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.520591in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.395218in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077804in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.050517in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.023035in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018663in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013591in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.014944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011336in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011541in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011690in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011739in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011769in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011878in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012666in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.013230in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013913in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.014811in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.018616in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.020312in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.024705in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.027417in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.033954in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.038932in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.050893in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.071068in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.116060in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.138212in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.390983in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.449741in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.498126in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.571682in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.647355in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.763334in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.811245in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.868460in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.896491in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962530in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.017742in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.074500in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.103056in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.150280in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.166289in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.064398in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.731081in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.714433in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.622230in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.541429in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.463377in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.208952in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.100900in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.045151in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.019834in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013510in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015224in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010888in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.011187in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.011836in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011939in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011796in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.012055in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.015326in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.017465in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.025058in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.075490in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.103765in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.122437in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.141660in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.262988in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.297128in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.341501in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.389889in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.436445in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.496500in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.542986in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.618320in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.750882in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.801337in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.844382in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.091959in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.123216in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.125312in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.024481in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.792117in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.667328in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.501031in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.190415in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.185389in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.049483in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.042350in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.014953in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013533in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015466in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010959in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011044in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011107in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011654in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.011910in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012220in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.012619in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013126in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.013760in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.014540in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.016563in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.019439in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.021241in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.023608in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.026448in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.029857in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.040369in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.056347in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.067223in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.136097in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.192073in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.227324in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.266114in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.312551in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.365717in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.541613in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.611950in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.670079in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.789883in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.897823in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.956582in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.165816in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.164276in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.100587in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.820210in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.631077in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.536197in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.433005in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.307866in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.021383in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.017086in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013461in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.012970in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.012511in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010992in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011059in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011123in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011284in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012562in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013626in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.014328in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.015309in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.016395in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.017696in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.026026in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.028700in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.032850in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.050671in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.060270in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.119617in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.232217in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.269166in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.316531in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.360518in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.469233in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.540478in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.619550in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.677869in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.888625in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.025607in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.088407in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.149982in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.190589in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.111793in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.980242in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.865472in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.773109in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.767432in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.504511in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.383858in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.212465in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.057206in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.049031in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016850in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013573in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010890in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010964in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011023in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011399in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011726in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011927in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012210in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013645in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.015379in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.016498in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.019523in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.021429in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.026305in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.030092in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.039380in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.046469in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.135059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.190344in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.220466in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.346768in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.455947in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.664536in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.781775in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.960235in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.127983in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.162476in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.204986in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.235385in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.129512in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.998425in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.880265in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.787944in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.687156in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.602177in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.520591in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.395218in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077804in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.050517in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.023035in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018663in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013591in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.014944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011336in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011541in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011690in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011739in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011769in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011878in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012666in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.013230in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013913in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.014811in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.018616in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.020312in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.024705in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.027417in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.033954in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.038932in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.050893in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.071068in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.116060in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.138212in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.390983in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.449741in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.498126in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.571682in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.647355in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.763334in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.811245in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.868460in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.896491in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962530in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.017742in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.074500in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.103056in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.150280in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.166289in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.064398in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.731081in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.714433in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.622230in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.541429in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.463377in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.208952in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.100900in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.045151in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.019834in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013510in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010888in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.011187in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.011836in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011939in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011796in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.012055in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.015326in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.017465in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.025058in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.075490in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.103765in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.122437in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.141660in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.262988in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.297128in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.341501in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.389889in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.436445in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.496500in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.542986in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.618320in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.750882in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.801337in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.844382in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.091959in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.123216in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.125312in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.024481in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.792117in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.667328in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.501031in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.190415in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.185389in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.049483in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.042350in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.014953in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013533in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010959in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011044in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011107in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011654in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.011910in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012220in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.012619in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013126in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.013760in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.014540in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.016563in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.019439in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.021241in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.023608in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.026448in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.029857in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.040369in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.056347in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.067223in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.136097in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.192073in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.227324in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.266114in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.312551in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.365717in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.541613in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.611950in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.670079in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.789883in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.897823in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.956582in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.165816in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.164276in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.100587in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.820210in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.631077in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.536197in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.433005in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.307866in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.021383in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.017086in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013461in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.012970in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.012511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.456800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=3.409370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.902731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=3.855301in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.348662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=4.301232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597917in,y=3.880435in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=4.791667in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010981in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011086in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011318in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011759in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.013723in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.015480in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.027856in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.030740in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034099in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.037878in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.042516in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.054861in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.084948in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.174324in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.210562in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.300732in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.355947in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.416927in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.553149in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.626685in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.705128in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.855277in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.002382in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.067105in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.131032in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.180648in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.124880in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.034063in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.948591in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.884772in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.846756in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.687653in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.561999in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.446643in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.336174in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.242477in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.114758in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.076606in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.050814in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016828in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012021in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010879in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011528in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.015965in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.025478in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.039968in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.056866in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.077578in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.134466in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.239012in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.286359in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.341023in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.539127in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.614224in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.694869in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.773922in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.851474in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927807in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.007369in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.077436in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.146085in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.201455in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.231061in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.216318in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.155823in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.064930in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.917119in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.821856in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.351822in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.173210in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.119494in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.079535in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.038288in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026899in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021361in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.017081in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014996in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012889in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012092in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010904in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010960in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011039in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011194in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011535in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.013449in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.015911in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.032749in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.036051in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.035945in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.034129in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.032893in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.054921in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.064753in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.075429in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.101858in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.119212in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.168572in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.517175in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.584381in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.653618in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.726471in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.793411in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.860241in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.922572in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.985530in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.037009in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.089395in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.124453in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.135756in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.110623in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.953915in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.801529in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.759889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.702542in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.296217in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.214525in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.024131in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.019622in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014080in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012033in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011836in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010891in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011037in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.025907in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.038707in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.031079in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.028061in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.035678in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.041384in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.082111in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.094071in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.114151in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.125354in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.165179in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.194327in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.230068in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.432180in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.495095in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.560676in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.759144in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.877243in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.930775in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.980451in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.082113in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.977162in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.887615in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.799817in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.731753in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.544539in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.262484in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.190423in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.092240in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.041844in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.022715in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012228in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011721in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010900in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010913in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010938in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.011038in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011083in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011216in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011342in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011511in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011738in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012073in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012466in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.013115in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.014905in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.016234in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.017935in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.029830in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.034094in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.039607in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.045471in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.053052in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.062157in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.073677in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.089467in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.193987in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.277678in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.328823in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.526219in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.838017in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.916385in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.012112in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.085998in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.163092in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.183151in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.152176in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.092064in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{4.040131in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.004749in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.934785in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.919267in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.643860in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.517786in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.369492in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.115634in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.080820in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031635in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012335in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011877in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010981in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011086in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011318in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011759in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.013723in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.015480in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.027856in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.030740in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034099in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.037878in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.042516in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.054861in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.084948in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.174324in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.210562in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.300732in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.355947in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.416927in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.553149in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.626685in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.705128in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.855277in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.002382in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.067105in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.131032in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.180648in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.124880in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.034063in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.948591in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.884772in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.846756in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.687653in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.561999in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.446643in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.336174in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.242477in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.114758in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.076606in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.050814in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016828in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010879in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011528in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.015965in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.025478in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.039968in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.056866in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.077578in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.134466in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.239012in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.286359in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.341023in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.539127in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.614224in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.694869in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.773922in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.851474in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927807in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.007369in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.077436in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.146085in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.201455in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.231061in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.216318in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.155823in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.064930in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.917119in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.821856in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.351822in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.173210in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.119494in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.079535in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.038288in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026899in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021361in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.017081in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014996in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012889in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010904in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010960in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011039in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011194in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011535in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.013449in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.015911in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.032749in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.036051in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.035945in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.034129in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.032893in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.054921in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.064753in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.075429in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.101858in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.119212in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.168572in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.517175in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.584381in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.653618in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.726471in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.793411in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.860241in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.922572in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.985530in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.037009in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.089395in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.124453in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.135756in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.110623in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.953915in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.801529in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.759889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.702542in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.296217in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.214525in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.024131in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.019622in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014080in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012033in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010891in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011037in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.025907in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.038707in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.031079in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.028061in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.035678in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.041384in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.082111in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.094071in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.114151in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.125354in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.165179in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.194327in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.230068in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.432180in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.495095in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.560676in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.759144in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.877243in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.930775in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.980451in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.082113in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.977162in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.887615in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.799817in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.731753in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.544539in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.262484in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.190423in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.092240in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.041844in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.022715in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012228in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010900in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010913in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010938in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.011038in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011083in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011216in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011342in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011511in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011738in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012073in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012466in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.013115in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.014905in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.016234in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.017935in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.029830in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.034094in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.039607in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.045471in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.053052in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.062157in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.073677in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.089467in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.193987in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.277678in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.328823in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.526219in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.838017in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.916385in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.012112in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.085998in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.163092in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.183151in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.152176in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.092064in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{4.040131in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.004749in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.934785in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.919267in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.643860in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.517786in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.369492in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.115634in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.080820in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031635in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012335in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.084448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.037018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.418896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.371466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.753344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.705914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{2.087793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.040362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{2.422241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.374810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915942in,y=1.619565in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=2.530797in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750051in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.665476in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.300657in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.763502in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754997in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.752418in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.818132in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.111462in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.820653in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.724496in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750911in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.849923in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.943808in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.548619in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.777571in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.752584in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750050in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.768465in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.773940in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.738724in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753525in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750051in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.665476in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.300657in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.763502in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754997in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.752418in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.818132in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.111462in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.820653in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.724496in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750911in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.849923in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.943808in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.548619in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.777571in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.752584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750050in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.768465in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.773940in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.738724in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.285117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=1.237687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.820234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=1.772804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.355351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=2.307921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705942in,y=1.619565in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=2.530797in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.487218in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750040in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.780950in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.206604in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.778226in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751106in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750042in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.175649in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.277457in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.755383in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.941860in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.128198in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.752737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.487218in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750040in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.780950in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.206604in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.778226in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750042in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.175649in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.277457in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.755383in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.941860in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.128198in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.752737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517883in}{0.057847in}}%
\pgfpathlineto{\pgfqpoint{5.482117in}{0.057847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505256in}{0.057847in}}{\pgfqpoint{5.505256in}{0.080986in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{0.259311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505256in}{0.282450in}}{\pgfqpoint{5.482117in}{0.282450in}}%
\pgfpathlineto{\pgfqpoint{0.517883in}{0.282450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494744in}{0.282450in}}{\pgfqpoint{0.494744in}{0.259311in}}%
\pgfpathlineto{\pgfqpoint{0.494744in}{0.080986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494744in}{0.057847in}}{\pgfqpoint{0.517883in}{0.057847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541022in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864966in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212050in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{1.443439in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535994in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\,\)m\(\displaystyle  - 316\,\)m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314693in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{2.546082in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638637in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 316\,\)m\(\displaystyle  - 1\,\)km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475183in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{3.706572in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799128in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1\,\)km\(\displaystyle  - 3.16\,\)km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.726314in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{4.957703in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050259in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \propto E_{\mathrm{lab}}^{0.93}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generations-by-E0_p_0deg_sib23d+HSA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832068in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127134in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422201in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717267in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012334in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307400in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602467in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717267in,y=0.297703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{\mathrm{gen}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=0.503745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.941370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=0.893939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{1.331565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=1.284134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{1.721759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=1.674329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{2.111954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=2.064523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{2.502148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=2.454718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309148in,y=1.526662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P(N_{\mathrm{gen}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679534in}{0.551480in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.459620in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.906859in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.155617in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.610407in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.755000in}{0.557755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.563264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.660142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.965869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.459620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.906859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{2.066764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{1.896751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.533294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.155617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{0.870636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.698016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.610407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.572337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.557919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.553086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.551659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679534in}{0.551218in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{2.755000in}{0.571079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.553898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.585636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.730119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.069144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.535972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{1.913984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{2.013723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.819167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.465074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{1.110856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.846995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.687822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.607021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.571543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.557865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.553165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679534in}{0.551181in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.562372in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{1.635333in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.671021in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.600379in}}%
\pgfpathlineto{\pgfqpoint{2.755000in}{0.599326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.551798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.562372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.627784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{0.830739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.203458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{1.635333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{1.926363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.944354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.714231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{1.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{1.045455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.810677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.671021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.600379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.569313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.557222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.553015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622695in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.622695in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.743852in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.743852in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.852313in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.852313in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725844in, y=2.397295in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont p 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725844in, y=2.297379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SIBYLL 2.3d + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030532in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{2.682528in}{1.859858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{1.859858in}}{\pgfqpoint{2.701806in}{1.879136in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{2.434676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{2.453954in}}{\pgfqpoint{2.682528in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.030532in}{2.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011254in}{2.453954in}}{\pgfqpoint{2.011254in}{2.434676in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{1.879136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011254in}{1.859858in}}{\pgfqpoint{2.030532in}{1.859858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049810in}{2.375380in}}%
\pgfpathlineto{\pgfqpoint{2.242587in}{2.375380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146199in}{2.375380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319699in,y=2.341644in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{17}\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049810in}{2.232514in}}%
\pgfpathlineto{\pgfqpoint{2.242587in}{2.232514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146199in}{2.232514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319699in,y=2.198778in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{18}\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049810in}{2.089649in}}%
\pgfpathlineto{\pgfqpoint{2.242587in}{2.089649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146199in}{2.089649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319699in,y=2.055912in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{19}\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049810in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{2.242587in}{1.953066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319699in,y=1.919330in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generations-by-radius_p_1e18_0deg_sib23d+HSA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832068in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127134in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422201in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717267in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012334in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307400in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602467in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717267in,y=0.297703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{\mathrm{gen}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=0.503745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.941370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=0.893939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{1.331565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=1.284134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{1.721759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=1.674329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{2.111954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=2.064523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{2.502148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364704in, y=2.454718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309148in,y=1.526662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P(N_{\mathrm{gen}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681201in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.583061in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.573585in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{1.943323in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.439938in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.089456in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.680422in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{0.569924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.553230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.583061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.732315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.090637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.573585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{1.943323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{2.017486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.801286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.439938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{1.089456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.833066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.680422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.603675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.570214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.557366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.553003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681201in}{0.551213in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551214in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{2.016058in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.771998in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.651281in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.564354in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{0.564148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.553774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.589067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.756934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.144850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.652291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{2.016058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{2.045206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.771998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.374884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{1.021533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.782938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.651281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.589523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.564354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.555257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.552339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681201in}{0.551357in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.557314in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.303771in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{2.174388in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{2.040269in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.624464in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{0.877520in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.694990in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.558009in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{0.557898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.557314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.609441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.826766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.303771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.876798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{2.174388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{2.040269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.624464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.193027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{0.877520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.694990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.608853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.571845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.558009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.553090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.551804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.743852in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.743852in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735887in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.735887in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709699in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.709699in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.649778in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.649778in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.551175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684534in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681201in}{0.551219in}}%
\pgfpathlineto{\pgfqpoint{0.684534in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{0.832068in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.422201in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{0.571234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684534in}{0.551175in}}{\pgfqpoint{2.065466in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537001in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684534in}{0.551220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832068in}{0.553898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979601in}{0.585636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127134in}{0.730119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274667in}{1.069144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422201in}{1.535972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569734in}{1.913984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717267in}{2.013723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864800in}{1.819167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012334in}{1.465074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159867in}{1.110856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{0.846995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454933in}{0.687822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602467in}{0.607021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750000in}{0.571543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897533in}{0.557865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045067in}{0.553165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192600in}{0.551715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340133in}{0.551306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725844in, y=2.369518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{18}\,\)eV p 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725844in, y=2.269601in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SIBYLL 2.3d + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830546in}{1.878706in}}%
\pgfpathlineto{\pgfqpoint{2.682528in}{1.878706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{1.878706in}}{\pgfqpoint{2.701806in}{1.897983in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{2.434676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{2.453954in}}{\pgfqpoint{2.682528in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{1.830546in}{2.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811268in}{2.453954in}}{\pgfqpoint{1.811268in}{2.434676in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{1.897983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811268in}{1.878706in}}{\pgfqpoint{1.830546in}{1.878706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849824in}{2.381662in}}%
\pgfpathlineto{\pgfqpoint{2.042602in}{2.381662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946213in}{2.381662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119713in,y=2.347926in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849824in}{2.245079in}}%
\pgfpathlineto{\pgfqpoint{2.042602in}{2.245079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946213in}{2.245079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119713in,y=2.211343in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 316 m - 1 km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849824in}{2.108496in}}%
\pgfpathlineto{\pgfqpoint{2.042602in}{2.108496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946213in}{2.108496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119713in,y=2.074760in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 1 km - 3.2 km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849824in}{1.971914in}}%
\pgfpathlineto{\pgfqpoint{2.042602in}{1.971914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946213in}{1.971914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119713in,y=1.938177in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \geq 3.2\) km}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interactions_by_species_qgs2_p-1e17.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.411284in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.411284in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514583in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514583in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623646in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623646in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443423in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443423in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399983in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.399983in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.399983in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410515in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.410515in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.410515in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.410515in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.410515in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514399in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.514399in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.514399in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725945in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.725945in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.725945in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.725945in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.725945in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623537in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.623537in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.623537in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623600in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.623537in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.623537in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443422in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.443422in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.443422in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.450698in}{2.244887in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.410515in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.410515in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.514399in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.725945in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.725945in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623537in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.623537in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443422in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185821in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.294833in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.294833in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.185821in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.185821in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.294833in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.294833in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.185821in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.185821in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328748in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.328748in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.328748in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506544in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.506544in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.506544in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669932in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.690588in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.690588in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.669932in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.669932in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.690588in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.690588in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.669932in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.669932in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.620677in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.620677in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.617494in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.620677in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.620677in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.617494in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443398in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.443398in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.443398in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450688in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.450688in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.450688in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.185821in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.185821in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.669932in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.669932in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.617494in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443398in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800413in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.800413in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.800413in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276106in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.301829in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.301829in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.276106in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.276106in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.301829in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.301829in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.276106in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.276106in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486202in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.486202in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.486202in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621085in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.644775in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.644775in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.621085in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.644775in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.644775in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.621085in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591124in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.604230in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.604230in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.591124in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.591124in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.604230in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.604230in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.591124in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.591124in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443167in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.443167in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.443167in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450449in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450573in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450573in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450449in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.450449in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450573in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450573in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.450449in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.450449in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.276106in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.276106in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.486202in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.621085in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.591124in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.591124in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450449in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.450449in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409486in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.409486in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.409486in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227633in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.227633in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.227633in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461839in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.461839in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.461839in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575440in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.597706in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.597706in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.575440in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.575440in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.597706in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.597706in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.575440in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.575440in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545445in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.568185in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.568185in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.545445in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.545445in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.568185in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.568185in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.545445in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.545445in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441260in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.441260in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.441260in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448717in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.449577in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.449577in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.448717in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.449577in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.449577in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.448717in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.227633in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.461839in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.575440in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.575440in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.545445in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.545445in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.441260in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045944in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.045944in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.045944in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.045944in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.045944in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185504in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.206108in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.206108in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.185504in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.185504in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.206108in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.206108in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.185504in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.185504in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436343in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436343in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436343in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533288in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.553608in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.553608in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.533288in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.533288in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.553608in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.553608in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.533288in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.533288in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494079in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.519994in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.519994in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.494079in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.494079in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.519994in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.519994in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.494079in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.494079in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431828in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.431828in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.431828in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442095in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445460in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445460in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.442095in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445460in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445460in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.442095in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.045944in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.045944in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185504in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185504in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.436343in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.533288in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.533288in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.494079in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.494079in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442095in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723068in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.882505in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.882505in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.723068in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.723068in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.882505in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.882505in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.723068in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.723068in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146683in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.146683in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.146683in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.146683in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.146683in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411563in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.411563in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.411563in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494188in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.494188in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.494188in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.494188in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.494188in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442973in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.468895in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.468895in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.442973in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.442973in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.468895in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.468895in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.442973in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.442973in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.412173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412173in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429374in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.429374in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.429374in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.429374in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.429374in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.723068in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.723068in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.146683in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.146683in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.411563in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.494188in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.494188in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.442973in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.442973in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.429374in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.429374in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453111in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.453111in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.453111in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103095in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.115897in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.115897in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.103095in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.115897in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.115897in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.103095in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390602in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.390602in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.390602in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449794in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.461673in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.461673in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.449794in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.449794in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.461673in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.461673in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.449794in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.449794in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400286in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.420149in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.420149in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.400286in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.400286in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.420149in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.420149in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.400286in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.400286in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392230in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.392230in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.392230in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411798in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.411798in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.411798in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.411798in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.411798in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390602in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.449794in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.449794in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.400286in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.400286in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.392230in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.411798in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.411798in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.415571in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.415571in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.415571in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.415571in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968395in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.968395in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.968395in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.388081in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.388081in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.388081in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.388081in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.392480in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.392480in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.392480in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.392480in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.388063in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.388063in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.388063in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.388063in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.841794in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.403031in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.683650in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.244887in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387038in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949648in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949648in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512258in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512258in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074868in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074868in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637478in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637478in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568519in,y=0.307703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont contribution to \(\displaystyle \langle N_{\mathrm{gen}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.673423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229968in, y=0.625992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.954041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244243in, y=0.906611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.234660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113021in, y=1.174660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K_{L}^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.515278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230755in, y=1.467848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.795897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186228in, y=1.748466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.076515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115703in, y=2.016515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K_{S}^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.357134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217671in, y=2.309703in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.637753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167660in, y=2.590322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.584474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont p \(\displaystyle 10^{17}\,\)eV 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.464546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJet-II.04 + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.344617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.224688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.099583in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \langle N_{\mathrm{gen}} \rangle = 6.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703140in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{2.682528in}{1.155888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{1.155888in}}{\pgfqpoint{2.701806in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{2.682528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{2.701806in}}{\pgfqpoint{2.682528in}{2.701806in}}%
\pgfpathlineto{\pgfqpoint{1.703140in}{2.701806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683862in}{2.701806in}}{\pgfqpoint{1.683862in}{2.682528in}}%
\pgfpathlineto{\pgfqpoint{1.683862in}{1.175166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683862in}{1.155888in}}{\pgfqpoint{1.703140in}{1.155888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.646453in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.646453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.578981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{0}\) \(\displaystyle -\) \(\displaystyle 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.493073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.425601in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{1}\) \(\displaystyle -\) \(\displaystyle 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.339694in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.339694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.272222in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{2}\) \(\displaystyle -\) \(\displaystyle 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.186314in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.186314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.118842in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{3}\) \(\displaystyle -\) \(\displaystyle 10^{4}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.032934in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.032934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.965462in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{4}\) \(\displaystyle -\) \(\displaystyle 10^{5}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.879555in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.879555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.812082in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{5}\) \(\displaystyle -\) \(\displaystyle 10^{6}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.726175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.658703in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{6}\) \(\displaystyle -\) \(\displaystyle 10^{7}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.572795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.505323in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{7}\) \(\displaystyle -\) \(\displaystyle 10^{8}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.419415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.351943in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{8}\) \(\displaystyle -\) \(\displaystyle 10^{9}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.282832in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.282832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.282832in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.282832in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.722418in}{1.215360in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.215360in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont antiparticles}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interactions_by_species_qgs2_p-1e17_r1km.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.339314in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.339314in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.480525in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.480525in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.769365in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.769365in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594545in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436773in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436773in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315813in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.329224in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.329224in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.315813in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.329224in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.329224in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.315813in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438971in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.461703in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.461703in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.438971in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.461703in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.461703in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.438971in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499966in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.499966in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.499966in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739177in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.739177in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.739177in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.739177in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.739177in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594318in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594451in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594451in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.594318in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594451in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594451in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.594318in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436772in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436772in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436772in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.447086in}{2.244887in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.499966in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.739177in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.739177in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447086in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989868in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.157578in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.157578in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.989868in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.157578in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.157578in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.989868in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295337in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.295337in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.295337in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.295337in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.295337in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488778in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.488778in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.488778in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642357in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.677988in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.677988in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.642357in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.677988in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.677988in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.642357in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585654in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.590317in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.590317in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.585654in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.590317in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.590317in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.585654in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436739in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436739in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436739in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447076in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447081in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447081in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.447076in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447081in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447081in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.447076in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.295337in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.295337in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.488778in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436739in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.447076in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658534in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.658534in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.658534in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.658534in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.658534in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247292in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.247292in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.247292in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.247292in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.247292in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471865in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.471865in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.471865in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598056in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.619731in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.619731in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.598056in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.598056in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.619731in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.619731in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.598056in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.598056in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563362in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.574536in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.574536in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.563362in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.563362in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.574536in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.574536in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.563362in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.563362in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436532in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436532in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436532in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446854in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446973in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446973in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.446854in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446973in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446973in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.446854in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.658534in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.658534in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.247292in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.247292in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.471865in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.598056in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.598056in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.563362in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.563362in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.436532in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314443in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.486874in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.486874in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.314443in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.486874in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.486874in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.314443in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204302in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.204302in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.204302in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451212in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.451212in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.451212in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557760in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.577517in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.577517in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.557760in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.557760in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.577517in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.577517in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.557760in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.557760in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524786in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.524786in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.524786in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434849in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.434849in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.434849in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445251in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446058in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446058in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.445251in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446058in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.446058in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.445251in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387039in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.451212in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.557760in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.557760in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991859in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.153335in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.153335in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.991859in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.153335in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.153335in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.991859in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166829in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.166829in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.166829in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429376in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.429376in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.429376in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520518in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.538609in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.538609in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.520518in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.520518in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.538609in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.538609in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.520518in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.520518in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481171in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.503317in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.503317in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.481171in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.481171in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.503317in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.503317in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.481171in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.481171in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426629in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.426629in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.426629in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439153in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.439153in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.439153in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.439153in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.439153in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.429376in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.520518in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.520518in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.481171in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.481171in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.439153in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.439153in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698763in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.698763in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.698763in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.698763in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.698763in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132175in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.132175in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.132175in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.132175in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.132175in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408216in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.408216in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.408216in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485750in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.485750in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.485750in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.485750in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.485750in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437067in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.459188in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.459188in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.437067in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.437067in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.459188in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.459188in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.437067in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.437067in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409547in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.409547in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.409547in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427071in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.432650in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.432650in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.427071in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.427071in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.432650in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.432650in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.427071in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.427071in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.698763in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.698763in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.132175in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.132175in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.485750in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.485750in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.437067in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.437067in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.409547in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.427071in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.427071in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449069in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.571163in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.571163in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.449069in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.449069in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.571163in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.571163in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.449069in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.449069in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092810in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.092810in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.092810in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390093in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.390093in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.390093in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447033in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.457840in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.457840in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.447033in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.447033in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.457840in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.457840in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.447033in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.447033in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398958in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.416709in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.416709in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.398958in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.398958in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.416709in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.416709in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.398958in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.398958in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391681in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.391681in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.391681in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410331in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.414443in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.414443in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.410331in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.410331in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.414443in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.414443in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.410331in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.410331in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.449069in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.449069in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.390093in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.447033in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.447033in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.398958in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.398958in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.391681in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.410331in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.410331in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968397in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969704in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969704in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.968397in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969704in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.969704in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.968397in}{0.841794in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387919in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387919in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387919in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387919in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.403031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.391647in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.391647in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.391647in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.391647in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.683650in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387898in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387898in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387898in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387898in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.244887in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.785670in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.066289in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{0.841794in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.346907in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.122412in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.627526in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.403031in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.683650in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.908144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.683650in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.188763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{1.964268in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.244887in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.244887in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.387038in}{0.561175in}}{\pgfqpoint{2.362962in}{2.188825in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.525505in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.387038in}{2.525505in}%
\pgfsys@transformshift{-0in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387038in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949648in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949648in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512258in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512258in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074868in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074868in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637478in}{0.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637478in,y=0.488259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568519in,y=0.307703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont contribution to \(\displaystyle \langle N_{\mathrm{gen}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.673423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229968in, y=0.625992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{0.954041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244243in, y=0.906611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.234660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113021in, y=1.174660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K_{L}^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.515278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230755in, y=1.467848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{1.795897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186228in, y=1.748466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.076515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115703in, y=2.016515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K_{S}^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.357134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217671in, y=2.309703in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387038in}{2.637753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167660in, y=2.590322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.561175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387038in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.584474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont p \(\displaystyle 10^{17}\,\)eV 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.464546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJet-II.04 + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.344617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle r \geq 1\,000\,\)m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.224688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623334in, y=2.099583in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \langle N_{\mathrm{gen}} \rangle = 6.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703140in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{2.682528in}{1.155888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{1.155888in}}{\pgfqpoint{2.701806in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{2.682528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701806in}{2.701806in}}{\pgfqpoint{2.682528in}{2.701806in}}%
\pgfpathlineto{\pgfqpoint{1.703140in}{2.701806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683862in}{2.701806in}}{\pgfqpoint{1.683862in}{2.682528in}}%
\pgfpathlineto{\pgfqpoint{1.683862in}{1.175166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683862in}{1.155888in}}{\pgfqpoint{1.703140in}{1.155888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.646453in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.646453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.578981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{0}\) \(\displaystyle -\) \(\displaystyle 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.493073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.425601in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{1}\) \(\displaystyle -\) \(\displaystyle 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.339694in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.339694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.272222in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{2}\) \(\displaystyle -\) \(\displaystyle 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.186314in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.186314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=2.118842in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{3}\) \(\displaystyle -\) \(\displaystyle 10^{4}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{2.032934in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{2.032934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.965462in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{4}\) \(\displaystyle -\) \(\displaystyle 10^{5}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.879555in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.879555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.812082in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{5}\) \(\displaystyle -\) \(\displaystyle 10^{6}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.726175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.658703in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{6}\) \(\displaystyle -\) \(\displaystyle 10^{7}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.572795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.505323in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{7}\) \(\displaystyle -\) \(\displaystyle 10^{8}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.419415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.351943in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{8}\) \(\displaystyle -\) \(\displaystyle 10^{9}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.282832in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.282832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722418in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{1.282832in}}%
\pgfpathlineto{\pgfqpoint{1.722418in}{1.282832in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.722418in}{1.215360in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992307in,y=1.215360in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont antiparticles}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

